HLT@SUDA at SemEval 2019 Task 1: UCCA Graph Parsing as Constituent Tree Parsing

This paper describes a simple UCCA semantic graph parsing approach. The key idea is to convert a UCCA semantic graph into a constituent tree, in which extra labels are deliberately designed to mark remote edges and discontinuous nodes for future recovery. In this way, we can make use of existing syntactic parsing techniques. Based on the data statistics, we recover discontinuous nodes directly according to the output labels of the constituent parser and use a biaffine classification model to recover the more complex remote edges. The classification model and the constituent parser are simultaneously trained under the multi-task learning framework. We use the multilingual BERT as extra features in the open tracks. Our system ranks the first place in the six English/German closed/open tracks among seven participating systems. For the seventh cross-lingual track, where there is little training data for French, we propose a language embedding approach to utilize English and German training data, and our result ranks the second place.

==> image/sample.tex <==

\tikzset{
decision/.style = {diamond, draw, fill=blue!20,
  text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt},
block/.style = {rectangle, draw, fill=blue!20,
  text width=3em, text centered, rounded corners, minimum height=4em},
procedure/.style = {rectangle, draw, fill=blue!20,
  text width=3.5em, text centered,  minimum height=3em,  minimum width=3em},
line/.style = {draw,very thick,  -latex'},
compose/.style = {rectangle, draw, fill=none, rounded corners, blue, thick},
cloud/.style = {draw, ellipse,fill=red!20, node distance=3cm,
  minimum height=2em},
subroutine/.style = {draw,rectangle split,
  rectangle split parts=3,minimum height=1cm,
  rectangle split part fill={red!50, green!50, blue!20, yellow!50}},
connector/.style = {draw,circle,node distance=3cm,fill=yellow!20},
data/.style = {draw, trapezium, text width=3em, align=center, fill=olive!20, trapezium left angle=75pt, trapezium right angle=105, trapezium stretches = true, minimum height=3em, minimum width = 3em}
}
\begin{figure*}[t]
\begin{center}
\begin{tikzpicture}[node distance = 2.0cm, auto]

%word1
\node [inner sep=0pt, font=\scriptsize] (word1node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word1node, node distance = 0.3cm] (word1nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word1node, node distance = 0.3cm] (word1noderight1) {};
\node [compose, below of = word1node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word1nodepool){};
\node [inner sep=0pt, below of=word1node, node distance = 0.35cm, font=\scriptsize] (word1nodetext) {\strut \bf $x_1$};

\node [inner sep=0pt, above of=word1nodeleft1, node distance = 1.6*0.9cm, font=\scriptsize, rotate = 90] (word1leftnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word1leftnode, node distance = 0.3cm] (word1leftnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word1leftnode, node distance = 0.3cm] (word1leftnoderight1) {};
\node [compose, left of = word1leftnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word1leftnodepool){};
\node [inner sep=0pt, left of=word1leftnodeleft1, node distance = 0.45cm, font=\scriptsize] (word1leftnodetext) {\strut \bf $lh_1$};

\node [inner sep=0pt, above of=word1noderight1, node distance = 2.4*0.9cm, font=\scriptsize, rotate = 90] (word1rightnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word1rightnode, node distance = 0.3cm] (word1rightnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word1rightnode, node distance = 0.3cm] (word1rightnoderight1) {};
\node [compose, left of = word1rightnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word1rightnodepool){};
\node [inner sep=0pt, right of=word1rightnoderight1, node distance = 0.45cm, font=\scriptsize] (word1rightnodetext) {\strut \bf $rh_1$};

\node [inner sep=0pt, above of=word1node, node distance = 3.6*0.9cm, font=\scriptsize] (word1bihiddennode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word1bihiddennode, node distance = 0.3cm] (word1bihiddennodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word1bihiddennode, node distance = 0.3cm] (word1bihiddennoderight1) {};
\node [compose, below of = word1bihiddennode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word1bihiddennodepool){};
\node [inner sep=0pt, above of=word1bihiddennoderight1, node distance = 0.35cm, font=\scriptsize] (word1bihiddennodetext) {\strut \bf $h_1$};

\node [inner sep=0pt, above of=word1nodeleft1, node distance = 0.15cm] (word1nodeleft1above) {};
\node [inner sep=0pt, above of=word1noderight1, node distance = 0.15cm] (word1noderight1above) {};
\path [line] (word1nodeleft1above) -- (word1leftnodepool);
\path [line] (word1noderight1above) -- (word1rightnodepool);
\node [inner sep=0pt, below of=word1bihiddennodeleft1, node distance = 0.15cm] (word1bihiddennodeleft1below) {};
\node [inner sep=0pt, below of=word1bihiddennoderight1, node distance = 0.15cm] (word1bihiddennoderight1below) {};
\path [line] (word1leftnodepool) -- (word1bihiddennodeleft1below);
\path [line] (word1rightnodepool) -- (word1bihiddennoderight1below);


%word2
\node [inner sep=0pt, right of=word1node, node distance=1.6cm, font=\scriptsize] (word2node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word2node, node distance = 0.3cm] (word2nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word2node, node distance = 0.3cm] (word2noderight1) {};
\node [compose, below of = word2node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word2nodepool){};
\node [inner sep=0pt, below of=word2node, node distance = 0.35cm, font=\scriptsize] (word2nodetext) {\strut \bf $x_2$};

\node [inner sep=0pt, above of=word2nodeleft1, node distance = 1.6*0.9cm, font=\scriptsize, rotate = 90] (word2leftnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word2leftnode, node distance = 0.3cm] (word2leftnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word2leftnode, node distance = 0.3cm] (word2leftnoderight1) {};
\node [compose, left of = word2leftnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word2leftnodepool){};
\node [inner sep=0pt, left of=word2leftnodeleft1, node distance = 0.45cm, font=\scriptsize] (word2leftnodetext) {\strut \bf $lh_2$};

\node [inner sep=0pt, above of=word2noderight1, node distance = 2.4*0.9cm, font=\scriptsize, rotate = 90] (word2rightnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word2rightnode, node distance = 0.3cm] (word2rightnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word2rightnode, node distance = 0.3cm] (word2rightnoderight1) {};
\node [compose, left of = word2rightnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word2rightnodepool){};
\node [inner sep=0pt, right of=word2rightnoderight1, node distance = 0.45cm, font=\scriptsize] (word2rightnodetext) {\strut \bf $rh_2$};

\node [inner sep=0pt, above of=word2node, node distance = 3.6*0.9cm, font=\scriptsize] (word2bihiddennode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word2bihiddennode, node distance = 0.3cm] (word2bihiddennodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word2bihiddennode, node distance = 0.3cm] (word2bihiddennoderight1) {};
\node [compose, below of = word2bihiddennode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word2bihiddennodepool){};
\node [inner sep=0pt, above of=word2bihiddennoderight1, node distance = 0.35cm, font=\scriptsize] (word2bihiddennodetext) {\strut \bf $h_2$};

\node [inner sep=0pt, above of=word2nodeleft1, node distance = 0.15cm] (word2nodeleft1above) {};
\node [inner sep=0pt, above of=word2noderight1, node distance = 0.15cm] (word2noderight1above) {};
\path [line] (word2nodeleft1above) -- (word2leftnodepool);
\path [line] (word2noderight1above) -- (word2rightnodepool);
\node [inner sep=0pt, below of=word2bihiddennodeleft1, node distance = 0.15cm] (word2bihiddennodeleft1below) {};
\node [inner sep=0pt, below of=word2bihiddennoderight1, node distance = 0.15cm] (word2bihiddennoderight1below) {};
\path [line] (word2leftnodepool) -- (word2bihiddennodeleft1below);
\path [line] (word2rightnodepool) -- (word2bihiddennoderight1below);

%mid nodes
\node [inner sep=0pt, right of = word2node, node distance = 1.4cm, font=\bf\normalsize] (word23node) {$\cdots$};
\node [inner sep=0pt, right of = word2leftnode, node distance = 1.4cm, font=\bf\normalsize] (word23leftnode) {$\cdots$};
\node [inner sep=0pt, right of = word2rightnode, node distance = 1.4cm, font=\bf\normalsize] (word23rightnode) {$\cdots$};
\node [inner sep=0pt, right of = word2bihiddennode, node distance = 1.4cm, font=\bf\normalsize] (word23bihiddennode) {$\cdots$};


%word3
\node [inner sep=0pt, right of=word23node, node distance=1.4cm, font=\scriptsize] (word3node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word3node, node distance = 0.3cm] (word3nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word3node, node distance = 0.3cm] (word3noderight1) {};
\node [compose, below of = word3node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word3nodepool){};
\node [inner sep=0pt, below of=word3node, node distance = 0.35cm, font=\scriptsize] (word3nodetext) {\strut \bf $x_{n-1}$};

\node [inner sep=0pt, above of=word3nodeleft1, node distance = 1.6*0.9cm, font=\scriptsize, rotate = 90] (word3leftnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word3leftnode, node distance = 0.3cm] (word3leftnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word3leftnode, node distance = 0.3cm] (word3leftnoderight1) {};
\node [compose, left of = word3leftnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word3leftnodepool){};
\node [inner sep=0pt, left of=word3leftnodeleft1, node distance = 0.45cm, font=\scriptsize] (word3leftnodetext) {\strut \bf $lh_{n-1}~~~~$};

\node [inner sep=0pt, above of=word3noderight1, node distance = 2.4*0.9cm, font=\scriptsize, rotate = 90] (word3rightnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word3rightnode, node distance = 0.3cm] (word3rightnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word3rightnode, node distance = 0.3cm] (word3rightnoderight1) {};
\node [compose, left of = word3rightnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word3rightnodepool){};
\node [inner sep=0pt, right of=word3rightnoderight1, node distance = 0.45cm, font=\scriptsize] (word3rightnodetext) {\strut \bf $~~~~rh_{n-1}$};

\node [inner sep=0pt, above of=word3node, node distance = 3.6*0.9cm, font=\scriptsize] (word3bihiddennode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word3bihiddennode, node distance = 0.3cm] (word3bihiddennodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word3bihiddennode, node distance = 0.3cm] (word3bihiddennoderight1) {};
\node [compose, below of = word3bihiddennode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word3bihiddennodepool){};
\node [inner sep=0pt, above of=word3bihiddennoderight1, node distance = 0.35cm, font=\scriptsize] (word3bihiddennodetext) {\strut \bf ~~~~$h_{n-1}$};

\node [inner sep=0pt, above of=word3nodeleft1, node distance = 0.15cm] (word3nodeleft1above) {};
\node [inner sep=0pt, above of=word3noderight1, node distance = 0.15cm] (word3noderight1above) {};
\path [line] (word3nodeleft1above) -- (word3leftnodepool);
\path [line] (word3noderight1above) -- (word3rightnodepool);
\node [inner sep=0pt, below of=word3bihiddennodeleft1, node distance = 0.15cm] (word3bihiddennodeleft1below) {};
\node [inner sep=0pt, below of=word3bihiddennoderight1, node distance = 0.15cm] (word3bihiddennoderight1below) {};
\path [line] (word3leftnodepool) -- (word3bihiddennodeleft1below);
\path [line] (word3rightnodepool) -- (word3bihiddennoderight1below);

%word4
\node [inner sep=0pt, right of=word3node, node distance=1.8cm,font=\scriptsize] (word4node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word4node, node distance = 0.3cm] (word4nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word4node, node distance = 0.3cm] (word4noderight1) {};
\node [compose, below of = word4node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word4nodepool){};
\node [inner sep=0pt, below of=word4node, node distance = 0.35cm, font=\scriptsize] (word4nodetext) {\strut \bf $x_n$};

\node [inner sep=0pt, above of=word4nodeleft1, node distance = 1.6*0.9cm, font=\scriptsize, rotate = 90] (word4leftnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word4leftnode, node distance = 0.3cm] (word4leftnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word4leftnode, node distance = 0.3cm] (word4leftnoderight1) {};
\node [compose, left of = word4leftnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word4leftnodepool){};
\node [inner sep=0pt, left of=word4leftnodeleft1, node distance = 0.45cm, font=\scriptsize] (word4leftnodetext) {\strut \bf $lh_n$};

\node [inner sep=0pt, above of=word4noderight1, node distance = 2.4*0.9cm, font=\scriptsize, rotate = 90] (word4rightnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, below of=word4rightnode, node distance = 0.3cm] (word4rightnodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, above of=word4rightnode, node distance = 0.3cm] (word4rightnoderight1) {};
\node [compose, left of = word4rightnode, minimum height = 0.9cm, minimum width = 0.3cm, node distance = 0.0cm]  (word4rightnodepool){};
\node [inner sep=0pt, right of=word4rightnoderight1, node distance = 0.45cm, font=\scriptsize] (word4rightnodetext) {\strut \bf $rh_n$};

\node [inner sep=0pt, above of=word4node, node distance = 3.6*0.9cm, font=\scriptsize] (word4bihiddennode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=word4bihiddennode, node distance = 0.3cm] (word4bihiddennodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=word4bihiddennode, node distance = 0.3cm] (word4bihiddennoderight1) {};
\node [compose, below of = word4bihiddennode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (word4bihiddennodepool){};
\node [inner sep=0pt, above of=word4bihiddennoderight1, node distance = 0.35cm, font=\scriptsize] (word4bihiddennodetext) {\strut \bf $h_n$};

\node [inner sep=0pt, above of=word4nodeleft1, node distance = 0.15cm] (word4nodeleft1above) {};
\node [inner sep=0pt, above of=word4noderight1, node distance = 0.15cm] (word4noderight1above) {};
\path [line] (word4nodeleft1above) -- (word4leftnodepool);
\path [line] (word4noderight1above) -- (word4rightnodepool);
\node [inner sep=0pt, below of=word4bihiddennodeleft1, node distance = 0.15cm] (word4bihiddennodeleft1below) {};
\node [inner sep=0pt, below of=word4bihiddennoderight1, node distance = 0.15cm] (word4bihiddennoderight1below) {};
\path [line] (word4leftnodepool) -- (word4bihiddennodeleft1below);
\path [line] (word4rightnodepool) -- (word4bihiddennoderight1below);


%input words
%word1
\node [inner sep=0pt, below of=word1node, node distance=1.0cm,font=\scriptsize] (token1node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=token1node, node distance = 0.3cm] (token1nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=token1node, node distance = 0.3cm] (token1noderight1) {};
\node [compose, below of = token1node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (token1nodepool){};
\node [inner sep=0pt, below of=token1node, node distance = 0.35cm, font=\scriptsize] (token1nodetext) {\strut \bf $t_1$};

\node [inner sep=0pt, above of=word1bihiddennode, node distance=1.0cm,font=\scriptsize] (output1node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=output1node, node distance = 0.3cm] (output1nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=output1node, node distance = 0.3cm] (output1noderight1) {};
\node [compose, below of = output1node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (output1nodepool){};
\node [inner sep=0pt, above of=output1node, node distance = 0.35cm, font=\scriptsize] (output1nodetext) {\strut \bf $o_1$};

%word2
\node [inner sep=0pt, below of=word2node, node distance=1.0cm,font=\scriptsize] (token2node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=token2node, node distance = 0.3cm] (token2nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=token2node, node distance = 0.3cm] (token2noderight1) {};
\node [compose, below of = token2node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (token2nodepool){};
\node [inner sep=0pt, below of=token2node, node distance = 0.35cm, font=\scriptsize] (token2nodetext) {\strut \bf $t_2$};

\node [inner sep=0pt, above of=word2bihiddennode, node distance=1.0cm,font=\scriptsize] (output2node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=output2node, node distance = 0.3cm] (output2nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=output2node, node distance = 0.3cm] (output2noderight1) {};
\node [compose, below of = output2node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (output2nodepool){};
\node [inner sep=0pt, above of=output2node, node distance = 0.35cm, font=\scriptsize] (output2nodetext) {\strut \bf $o_2$};


%mid nodes
\node [inner sep=0pt, right of = token2node, node distance = 1.2cm, font=\bf\normalsize] (token23node) {$\cdots$};
\node [inner sep=0pt, right of = output2node, node distance = 1.2cm, font=\bf\normalsize] (output23node) {$\cdots$};

%word3
\node [inner sep=0pt, below of=word3node, node distance=1.0cm,font=\scriptsize] (token3node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=token3node, node distance = 0.3cm] (token3nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=token3node, node distance = 0.3cm] (token3noderight1) {};
\node [compose, below of = token3node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (token3nodepool){};
\node [inner sep=0pt, below of=token3node, node distance = 0.35cm, font=\scriptsize] (token3nodetext) {\strut \bf $t_{n-1}$};

\node [inner sep=0pt, above of=word3bihiddennode, node distance=1.0cm,font=\scriptsize] (output3node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=output3node, node distance = 0.3cm] (output3nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=output3node, node distance = 0.3cm] (output3noderight1) {};
\node [compose, below of = output3node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (output3nodepool){};
\node [inner sep=0pt, above of=output3node, node distance = 0.35cm, font=\scriptsize] (output3nodetext) {\strut \bf $o_{n-1}$};

%word4
\node [inner sep=0pt, below of=word4node, node distance=1.0cm,font=\scriptsize] (token4node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=token4node, node distance = 0.3cm] (token4nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=token4node, node distance = 0.3cm] (token4noderight1) {};
\node [compose, below of = token4node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (token4nodepool){};
\node [inner sep=0pt, below of=token4node, node distance = 0.35cm, font=\scriptsize] (token4nodetext) {\strut \bf $t_n$};

\node [inner sep=0pt, above of=word4bihiddennode, node distance=1.0cm,font=\scriptsize] (output4node) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=output4node, node distance = 0.3cm] (output4nodeleft1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=output4node, node distance = 0.3cm] (output4noderight1) {};
\node [compose, below of = output4node, minimum height = 0.3cm, minimum width = 0.9cm, node distance = 0.0cm]  (output4nodepool){};
\node [inner sep=0pt, above of=output4node, node distance = 0.35cm, font=\scriptsize] (output4nodetext) {\strut \bf $o_n$};

\node [inner sep=0pt, left of = word23leftnode, node distance = 0.3cm] (word23leftnodeleft) {};
\node [inner sep=0pt, right of = word23leftnode, node distance = 0.3cm] (word23leftnoderight) {};
\path [line, dashed] (word1leftnodepool) -- (word2leftnodepool);
\path [line, dashed] (word2leftnodepool) -- (word23leftnodeleft);
\path [line, dashed] (word23leftnoderight) -- (word3leftnodepool);
\path [line, dashed] (word3leftnodepool) -- (word4leftnodepool);

\node [inner sep=0pt, left of = word23rightnode, node distance = 0.3cm] (word23rightnodeleft) {};
\node [inner sep=0pt, right of = word23rightnode, node distance = 0.3cm] (word23rightnoderight) {};
\path [line, dashed] (word4rightnodepool) -- (word3rightnodepool);
\path [line, dashed] (word3rightnodepool) -- (word23rightnoderight);
\path [line, dashed] (word23rightnodeleft) -- (word2rightnodepool);
\path [line, dashed] (word2rightnodepool) -- (word1rightnodepool);

\node [inner sep=0pt, above of = token1nodeleft1, node distance = 0.4cm] (wordtoken1nodeleft1middle) {};
\node [inner sep=0pt, above of = token4noderight1, node distance = 0.4cm] (wordtoken4noderight1middle) {};
\path [line, dashed, -](wordtoken1nodeleft1middle) -- (wordtoken4noderight1middle);
\node [inner sep=0pt, left of=word1nodeleft1, node distance=2.0cm,font=\scriptsize] (2forward) {$x_{1}^{n} $=windowlized($t_{1}^{n}$)$^\text{{\color{red}~~\textbf{7}}}$};

\node [inner sep=0pt, right of=word4noderight1, node distance=2.2cm,font=\scriptsize] (2backward) {$\partial t_{1}^{n} $=windowlized\_backward($\partial x_{1}^{n}$)$^\text{{\color{red}~\textbf{17}}}$};

\node [inner sep=0pt, left of=word1rightnodeleft1, node distance=2.6cm, font=\scriptsize] (3forward) { $\begin{cases}rh_1^n\text{=rlstm.forward}(x_{1}^{n}) ^\text{{\color{red}~~~\textbf{9}}} \\ \text{~} \\lh_1^n\text{=llstm.forward}(x_{1}^{n}) ^\text{{\color{red}~~\textbf{8}}}\end{cases}$};

\node [inner sep=0pt, right of=word4leftnoderight1, node distance=2.8cm, font=\scriptsize] (3backward) { $ \left.\begin{aligned}
        \partial x_{1}^{n}\text{+=rlstm.backward}(\partial rh_1^n) ^\text{{\color{red}~\textbf{15}}}\\
        ~\\
        \partial x_{1}^{n}\text{+=llstm.backward}(\partial lh_1^n) ^\text{{\color{red}~\textbf{16}}}
       \end{aligned}
 \right\}
 $};

\node [inner sep=0pt, left of=word1bihiddennodeleft1, node distance=2.0cm, text width = 3.5cm, font=\scriptsize] (4forward) {non-linear combination:\\$h_1^n \text{=nlcomb.forward}(lh_1^n, rh_1^n)$$^\text{{\color{red}~\textbf{10}}}$};

\node [inner sep=0pt, right of=word4bihiddennoderight1, node distance=2.2cm, text width = 3.5cm, font=\scriptsize] (4backward) {non-linear combination:\\$(\partial lh_1^n, \partial rh_1^n) \text{=nlcomb.backward}(\partial h_1^n)$$^\text{{\color{red}~\textbf{14}}}$};

\node [inner sep=0pt, left of=output1nodeleft1, node distance=2.0cm, text width = 3.5cm, font=\scriptsize] (5forward) {output layer (linear unigram):\\ $o_1^n \text{=olayer.forward}(h_1^n)$$^\text{{\color{red}~\textbf{11}}}$};

\node [inner sep=0pt, right of=output4noderight1, node distance=2.0cm, text width = 3.5cm, font=\scriptsize] (5backward) {output layer (linear unigram):\\ $ \partial h_1^n\text{=olayer.backward}(\partial o_1^n)$$^\text{{\color{red}~\textbf{13}}}$};

\node [inner sep=0pt, left of=token1nodeleft1, node distance=2.0cm, font=\scriptsize] (1forward) {input vectors $t_{1}^{n}$ };
\node [inner sep=0pt, right of=token4noderight1, node distance=2.2cm, font=\scriptsize] (1backward) {losses of input vectors $\partial t_{1}^{n}$ };

\node [inner sep=0pt, above of = output23node, node distance=1.0cm, , font=\scriptsize] (6forwardbackward){loss layer: $\partial o_1^n\text{=crflayer.backward}(o_1^n, y_1^n)$, where $y_1^n$ denotes gold answers.$^\text{{\color{red}~\textbf{12}}}$};
\node [compose, below of = 6forwardbackward, minimum height = 0.4cm, minimum width = 8.1cm, node distance = 0.0cm]  (6forwardbackwardpool){};

\path [line] (word1bihiddennodepool) -- (output1nodepool);
\path [line] (word2bihiddennodepool) -- (output2nodepool);
\path [line] (word3bihiddennodepool) -- (output3nodepool);
\path [line] (word4bihiddennodepool) -- (output4nodepool);

\path [line] (output1nodepool) -- (6forwardbackwardpool);
\path [line] (output2nodepool) -- (6forwardbackwardpool);
\path [line] (output3nodepool) -- (6forwardbackwardpool);
\path [line] (output4nodepool) -- (6forwardbackwardpool);

\path [line, red, dashed] (1forward) -- (2forward);
\path [line, red, dashed] (2forward) -- (3forward);
\path [line, red, dashed] (3forward) -- (4forward);
\path [line, red, dashed] (4forward) -- (5forward);
\path [line, red, dashed] (5forward) -- (6forwardbackwardpool.west);
\path [line, red, dashed] (6forwardbackwardpool.east) -- (5backward);
\path [line, red, dashed] (5backward) -- (4backward);
\path [line, red, dashed] (4backward) -- (3backward);
\path [line, red, dashed] (3backward) -- (2backward);
\path [line, red, dashed] (2backward) -- (1backward);


\end{tikzpicture}
\caption{Neural framework for word segmentation, POS tagging and named entity recognition.} \label{fig:neural:frame}
\end{center}
\end{figure*}

\begin{figure*}[tb]
\begin{center}
\begin{tikzpicture}[node distance = 2.0cm, auto]

\node [inner sep=0pt] (hid2left2midnode) {$\cdots$};

\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid2left2midnode, node distance = -0.4cm] (hid2left2leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid2left2midnode, node distance = -0.4cm] (hid2left2rightnode1) {};
\node [compose, below of = hid2left2midnode, minimum height = 0.3cm, minimum width = 1.1cm, node distance = -0.0cm]  (hid2left2pool){};

\node [trapezium, trapezium angle=30,draw, red, fill=green!30, inner sep=0pt, below of=hid2left2midnode, node distance = 0.6cm,  minimum height=0.5cm, font=\scriptsize] (pooltwitter) {\strut \bf ~~~~~~~~~~Pool~~~~~~~~~~};


\node [inner sep=0pt, below of=hid2left2midnode, node distance = 1.5cm] (hid3leftmidnode) {$\cdots$};

\node [inner sep=0pt, left of=hid3leftmidnode, node distance = -1.0cm, font=\scriptsize] (hid3leftleft2midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid3leftleft2midnode, node distance = -0.3cm] (hid3leftleft2leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid3leftleft2midnode, node distance = -0.3cm] (hid3leftleft2rightnode1) {};
\node [compose, below of = hid3leftleft2midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid3leftleft2pool){};
\node [inner sep=0pt, above of=hid3leftleft2midnode, node distance = 0.35cm, font=\scriptsize] (hid3leftleft2midnodetext) {$h_{m_i-1}$};

\node [inner sep=0pt, left of=hid3leftleft2midnode, node distance = -1.3cm, font=\scriptsize] (hid3leftleft3midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid3leftleft3midnode, node distance = -0.3cm] (hid3leftleft3leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid3leftleft3midnode, node distance = -0.3cm] (hid3leftleft3rightnode1) {};
\node [compose, below of = hid3leftleft3midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid3leftleft3pool){};
\node [inner sep=0pt, above of=hid3leftleft3midnode, node distance = 0.35cm, font=\scriptsize] (hid3leftleft3midnodetext) {$h_{m_i}$};


\node [inner sep=0pt, right of=hid3leftmidnode, node distance = -1.0cm, font=\scriptsize] (hid3leftright2midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid3leftright2midnode, node distance = -0.3cm] (hid3leftright2leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid3leftright2midnode, node distance = -0.3cm] (hid3leftright2rightnode1) {};
\node [compose, below of = hid3leftright2midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid3leftright2pool){};
\node [inner sep=0pt, above of=hid3leftright2midnode, node distance = 0.35cm, font=\scriptsize] (hid3leftright2midnodetext) {$h_{2}$};

\node [inner sep=0pt, right of=hid3leftright2midnode, node distance = -1.3cm, font=\scriptsize] (hid3leftright3midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid3leftright3midnode, node distance = -0.3cm] (hid3leftright3leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid3leftright3midnode, node distance = -0.3cm] (hid3leftright3rightnode1) {};
\node [compose, below of = hid3leftright3midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid3leftright3pool){};
\node [inner sep=0pt, above of=hid3leftright3midnode, node distance = 0.35cm, font=\scriptsize] (hid3leftright3midnodetext) {$h_{1}$};

\node [inner sep=0pt, below of=hid2left2midnode, node distance = 2.2cm] (hid4rightmidnode) {$\cdots$};

\node [inner sep=0pt, left of=hid4rightmidnode, node distance = -1.0cm, font=\scriptsize] (hid4rightleft2midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid4rightleft2midnode, node distance = -0.3cm] (hid4rightleft2leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid4rightleft2midnode, node distance = -0.3cm] (hid4rightleft2rightnode1) {};
\node [compose, below of = hid4rightleft2midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid4rightleft2pool){};
\node [inner sep=0pt, below of=hid4rightleft2midnode, node distance = 0.35cm, font=\scriptsize] (hid4rightleft2midnodetext) {$x_{m_i-1}$};

\node [inner sep=0pt, left of=hid4rightleft2midnode, node distance = -1.3cm, font=\scriptsize] (hid4rightleft3midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid4rightleft3midnode, node distance = -0.3cm] (hid4rightleft3leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid4rightleft3midnode, node distance = -0.3cm] (hid4rightleft3rightnode1) {};
\node [compose, below of = hid4rightleft3midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid4rightleft3pool){};
\node [inner sep=0pt, below of=hid4rightleft3midnode, node distance = 0.35cm, font=\scriptsize] (hid4rightleft3midnodetext) {$x_{m_i}$};


\node [inner sep=0pt, right of=hid4rightmidnode, node distance = -1.0cm, font=\scriptsize] (hid4rightright2midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid4rightright2midnode, node distance = -0.3cm] (hid4rightright2leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid4rightright2midnode, node distance = -0.3cm] (hid4rightright2rightnode1) {};
\node [compose, below of = hid4rightright2midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid4rightright2pool){};
\node [inner sep=0pt, below of=hid4rightright2midnode, node distance = 0.35cm, font=\scriptsize] (hid4rightright2midnodetext) {$x_{2}$};

\node [inner sep=0pt, right of=hid4rightright2midnode, node distance = -1.3cm, font=\scriptsize] (hid4rightright3midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid4rightright3midnode, node distance = -0.3cm] (hid4rightright3leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid4rightright3midnode, node distance = -0.3cm] (hid4rightright3rightnode1) {};
\node [compose, below of = hid4rightright3midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid4rightright3pool){};
\node [inner sep=0pt, below of=hid4rightright3midnode, node distance = 0.35cm, font=\scriptsize] (hid4rightright3midnodetext) {$x_{1}$};


\node [inner sep=0pt, below of=hid2left2midnode, node distance = 3.2cm] (hid5rightmidnode) {$\cdots$};

\node [inner sep=0pt, left of=hid5rightmidnode, node distance = -1.0cm, font=\scriptsize] (hid5rightleft2midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid5rightleft2midnode, node distance = -0.3cm] (hid5rightleft2leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid5rightleft2midnode, node distance = -0.3cm] (hid5rightleft2rightnode1) {};
\node [compose, below of = hid5rightleft2midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid5rightleft2pool){};
\node [inner sep=0pt, below of=hid5rightleft2midnode, node distance = 0.35cm, font=\scriptsize] (hid5rightleft2midnodetext) {$Ec_{m_i-1}$};

\node [inner sep=0pt, left of=hid5rightleft2midnode, node distance = -1.3cm, font=\scriptsize] (hid5rightleft3midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid5rightleft3midnode, node distance = -0.3cm] (hid5rightleft3leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid5rightleft3midnode, node distance = -0.3cm] (hid5rightleft3rightnode1) {};
\node [compose, below of = hid5rightleft3midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid5rightleft3pool){};
\node [inner sep=0pt, below of=hid5rightleft3midnode, node distance = 0.35cm, font=\scriptsize] (hid5rightleft3midnodetext) {$Ec_{m_i}$};

\node [inner sep=0pt, right of=hid5rightmidnode, node distance = -1.0cm, font=\scriptsize] (hid5rightright2midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid5rightright2midnode, node distance = -0.3cm] (hid5rightright2leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid5rightright2midnode, node distance = -0.3cm] (hid5rightright2rightnode1) {};
\node [compose, below of = hid5rightright2midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid5rightright2pool){};
\node [inner sep=0pt, below of=hid5rightright2midnode, node distance = 0.35cm, font=\scriptsize] (hid5rightright2midnodetext) {$Ec_{2}$};

\node [inner sep=0pt, right of=hid5rightright2midnode, node distance = -1.3cm, font=\scriptsize] (hid5rightright3midnode) {$\cdots$};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, left of=hid5rightright3midnode, node distance = -0.3cm] (hid5rightright3leftnode1) {};
\node [circle,draw,minimum size=1.5mm, inner sep=0pt, fill=gray, right of=hid5rightright3midnode, node distance = -0.3cm] (hid5rightright3rightnode1) {};
\node [compose, below of = hid5rightright3midnode, minimum height = 0.3cm, minimum width = 0.9cm, node distance = -0.0cm]  (hid5rightright3pool){};
\node [inner sep=0pt, below of=hid5rightright3midnode, node distance = 0.35cm, font=\scriptsize] (hid5rightright3midnodetext) {$Ec_{1}$};

\node [inner sep=0pt, left of=hid2left2midnode, node distance=4.7cm, text width = 3.5cm, font=\scriptsize] (hid2leftmark) {attention model:\\$vc_i \text{=attention.forward}(h_1^{m_i}, Ew_i)$$^\text{{\color{red}~~\textbf{5}}}$};

\node [inner sep=0pt, right of=hid2left2midnode, node distance=4.8cm, text width = 3.5cm, font=\scriptsize] (hid2rightmark) {attention model:\\$(\partial h_1^{m_i}, \partial Ew_i)\text{+=attention.backward}(\partial vc_i)$$^\text{{\color{red}~\textbf{19}}}$};


\node [inner sep=0pt, left of=hid3leftright3midnode, node distance=2.6cm, text width = 3.5cm, font=\scriptsize] (hid3leftmark) {non-linear combination:\\$h_1^{m_i} \text{=nlcomb.forward}(x_1^{m_i})$$^\text{{\color{red}~~\textbf{4}}}$};

\node [inner sep=0pt, right of=hid3leftleft3midnode, node distance=2.7cm, text width = 3.5cm, font=\scriptsize] (hid3rightmark) {non-linear combination:\\$\partial x_1^{m_i} \text{=nlcomb.backward}(\partial h_1^{m_i})$$^\text{{\color{red}~\textbf{20}}}$};

\node [inner sep=0pt, left of=hid4rightright3midnode, node distance=2.7cm,font=\scriptsize] (hid4leftmark) {$x_{1}^{m_i} $=windowlized($Ec_{1}^{m_i}$)$^\text{{\color{red}~~\textbf{3}}}$};
\node [inner sep=0pt, right of=hid4rightleft3midnode, node distance=2.8cm,font=\scriptsize] (hid4rightmark) {$\partial Ec_{1}^{m_i} $=windowlized\_backward($\partial x_{1}^{m_i}$)$^\text{{\color{red}~\textbf{21}}}$};

\node [inner sep=0pt, minimum size=0, left of=hid5rightright3midnode, node distance = 2.8cm, font=\scriptsize] (hid5leftmark) {$Ec_1^{m_i}$: characters embeddings of word $w_i$$^\text{{\color{red}~~\textbf{2}}}$};

\node [inner sep=0pt, minimum size=0, right of=hid5rightleft3midnode, node distance = 2.9cm, font=\scriptsize] (hid5rightmark) {losses of character embeddings: $\partial Ec_1^{m_i}$$^\text{{\color{red}~\textbf{22}}}$};

\node [inner sep=0pt, minimum size=0, above of = hid2left2midnode, node distance = 0.3cm, font=\scriptsize]  (poolingtext){\strut $vc_i$};

\node [inner sep=0pt, minimum size=0, above of = hid2left2midnode, node distance = 0.7cm, font=\scriptsize]  (poolingtextupper){};

\node [inner sep=0pt, above of = hid5rightleft3leftnode1, node distance = 0.4cm] (hid5rightleft3leftnode1pos) {};
\node [inner sep=0pt, above of = hid5rightright3rightnode1, node distance = 0.4cm] (hid5rightright3rightnode1pos) {};
\path [line, dashed, -] (hid5rightleft3leftnode1pos) -- (hid5rightright3rightnode1pos);


\path [line] (hid4rightright2pool)--(hid3leftright2pool);
\path [line] (hid4rightright3pool)--(hid3leftright3pool);

\path [line] (hid4rightleft2pool)--(hid3leftleft2pool);
\path [line] (hid4rightleft3pool)--(hid3leftleft3pool);

\path [line, red, dashed] (hid5leftmark) -- (hid4leftmark);
\path [line, red, dashed] (hid4leftmark) -- (hid3leftmark);
\path [line, red, dashed] (hid3leftmark) -- (hid2leftmark);


\path [line, red, dashed] (hid2rightmark) -- (hid3rightmark);
\path [line, red, dashed] (hid3rightmark) -- (hid4rightmark);
\path [line, red, dashed] (hid4rightmark) -- (hid5rightmark);

\draw[dashed,->, red, very thick]  (hid2leftmark.north) to[bend right=-10] (hid2rightmark.north);

\end{tikzpicture}
\caption{vector representation derived from character sequences.} \label{fig:neural:charsequence}
\end{center}
\end{figure*}
